A Highly Scalable, Hybrid, Cross-Platform Timing Analysis Framework Providing Accurate Differential Throughput Estimation via Instruction-Level Tracing

Estimating instruction-level throughput is critical for many applications: multimedia, low-latency networking, medical, automotive, avionic, and industrial control systems all rely on tightly calculable and accurate timing bounds of their software. Unfortunately, how long a program may run - or if it may indeed stop at all - cannot be answered in the general case. This is why state-of-the-art throughput estimation tools usually focus on a subset of operations and make several simplifying assumptions. Correctly identifying these sets of constraints and regions of interest in the program typically requires source code, specialized tools, and dedicated expert knowledge. Whenever a single instruction is modified, this process must be repeated, incurring high costs when iteratively developing timing sensitive code in practice. In this paper, we present MCAD, a novel and lightweight timing analysis framework that can identify the effects of code changes on the microarchitectural level for binary programs. MCAD provides accurate differential throughput estimates by emulating whole program execution using QEMU and forwarding traces to LLVM for instruction-level analysis. This allows developers to iterate quickly, with low overhead, using common tools: identifying execution paths that are less sensitive to changes over timing-critical paths only takes minutes within MCAD. To the best of our knowledge this represents an entirely new capability that reduces turnaround times for differential throughput estimation by several orders of magnitude compared to state-of-the-art tools. Our detailed evaluation shows that MCAD scales to real-world applications like FFmpeg and Clang with millions of instructions, achieving < 3% geo mean error compared to ground truth timings from hardware-performance counters on x86 and ARM machines.

==> bb.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.75375006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76603827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bb.pdf}}%
    \put(0.06206947,0.64912316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loop:\end{tabular}}}}%
    \put(0.06289192,0.59618936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vmulps\end{tabular}}}}%
    \put(0.06289192,0.54325554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vhaddps\end{tabular}}}}%
    \put(0.06289192,0.49032172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vhaddps\end{tabular}}}}%
    \put(0.06132725,0.44653517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cmp\end{tabular}}}}%
    \put(0.06407545,0.38445409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jle\end{tabular}}}}%
    \put(0.06170839,0.21814617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L0:\end{tabular}}}}%
    \put(0.27322299,0.59737289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm0,\end{tabular}}}}%
    \put(0.69669354,0.59737289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm2\end{tabular}}}}%
    \put(0.27322299,0.54443907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm2,\end{tabular}}}}%
    \put(0.48495827,0.54443907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm2,\end{tabular}}}}%
    \put(0.69669354,0.54443907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm3\end{tabular}}}}%
    \put(0.27322299,0.49150525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm3,\end{tabular}}}}%
    \put(0.48495835,0.49150525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm3,\end{tabular}}}}%
    \put(0.6966937,0.49150525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm4\end{tabular}}}}%
    \put(0.48495827,0.59737289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%xmm1,\end{tabular}}}}%
    \put(0.27322299,0.4373879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%rd9,\end{tabular}}}}%
    \put(0.48495827,0.43857144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%eax\end{tabular}}}}%
    \put(0.27344366,0.38583821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L1\end{tabular}}}}%
    \put(0.06202935,0.16402874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mulq\end{tabular}}}}%
    \put(0.27322299,0.16521228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%r8\end{tabular}}}}%
    \put(0.06407545,0.11239881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jump\end{tabular}}}}%
    \put(0.27380475,0.11109493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loop\end{tabular}}}}%
    \put(0.45566071,0.23083532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L1:\end{tabular}}}}%
    \put(0.4559817,0.17651733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movl\end{tabular}}}}%
    \put(0.66496879,0.17651733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16(\%ebp),\end{tabular}}}}%
    \put(0.87891063,0.17770086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%eax\end{tabular}}}}%
    \put(0.45539995,0.12358351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}addl\end{tabular}}}}%
    \put(0.66701487,0.12476705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8,\end{tabular}}}}%
    \put(0.87891063,0.12358351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\%ebp\end{tabular}}}}%
    \put(0.45802778,0.07195366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jno\end{tabular}}}}%
    \put(0.66775707,0.07064962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loop\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bb.pdf}}%
  \end{picture}%
\endgroup%


==> cache_ffmpeg.tex <==
\pgfplotstableread[
   col sep=comma,
]{./cache_ffmpeg.csv}\cachetable
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coffeelake
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y label style={font=\scriptsize},
        ylabel = {\#CM CoffeeLake},
        yticklabel style={
           /pgf/number format/fixed,
           /pgf/number format/precision=5
        },
        scaled y ticks=false,
        y tick label style={font=\scriptsize},
        ytick={20000,40000,60000,80000},
        x tick label style={rotate=25,font=\scriptsize},
        xticklabels from table={\cachetable}{Ver},
        xtick={0,1,2,3,4,5,6,7,8},
        xtick pos=left,
        width=0.8\columnwidth,
        height=3.0cm,
        yticklabel pos=right,
        ymajorgrids=true,
        ymin=0,
        ymax=90000,
    ]
    \addplot [orange, thick] table [
        col sep=comma,
        x expr=\coordindex,
        y=CoffeeLake,
    ]{\cachetable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Zen
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y label style={font=\scriptsize},
        ylabel = {\#CM Zen2},
        yticklabel style={
           /pgf/number format/fixed,
           /pgf/number format/precision=5
        },
        scaled y ticks=false,
        y tick label style={font=\scriptsize},
        ytick={100000,200000,300000,400000},
        x tick label style={rotate=25,font=\scriptsize},
        xticklabels from table={\cachetable}{Ver},
        xtick={0,1,2,3,4,5,6,7,8},
        xticklabels={,,},
        xtick pos=left,
        %xtick pos=right,
        width=0.8\columnwidth,
        height=3.0cm,
        yticklabel pos=left,
        ymajorgrids=true,
        ymin=0,
        ymax=450000,
    ]
    \addplot [blue, thick] table [
        col sep=comma,
        x expr=\coordindex,
        y=Zen2,
    ]{\cachetable};
\end{axis}
\end{tikzpicture}


==> cfg.tex <==
\usetikzlibrary{automata} % Import library for drawing automata
\usetikzlibrary{positioning} % ...positioning nodes
\usetikzlibrary{arrows} % ...customizing arrows
\tikzset{node distance=1.5cm, % Minimum distance between two nodes. Change if necessary.
every state/.style={ % Sets the properties for each state
semithick,
fill=gray!10},
initial text={}, % No label on start arrow
double distance=2pt, % Adjust appearance of accept states
every edge/.style={ % Sets the properties for each transition
    draw,
    red,
->, % Makes edges directed with bold arrowheads
auto,
thick}}
\let\epsilon\varepsilon
\tikzset{>=latex}

\begin{tikzpicture}
\node[draw, font=\scriptsize, align=left, anchor=south] (L) {
\begin{tabular}{llll}
    \textbf{loop:} \\
    \textbf{vmulps}  & \%xmm0, & \%xmm1, & \%xmm2\\
    \textbf{vhaddps} & \%xmm2, & \%xmm2, & \%xmm3\\
    \textbf{vhaddps} & \%xmm3, & \%xmm3, & \%xmm4\\
    \textbf{cmp}     & \%r9d,  & \%eax\\
    \textbf{jle}     & L1\\
\end{tabular}
};

\node[draw, font=\scriptsize, align=left, anchor=north west, below left of=L, yshift=-5ex, xshift=-4ex] (L0) {
\begin{tabular}{llll}
    \textbf{L0}: \\
    \textbf{mulq}     & \%r8 \\
    \textbf{jump}     & loop \\
\end{tabular}
};

\node[draw, font=\scriptsize, align=left, anchor=north west, below right of=L, yshift=-5ex] (L1) {
\begin{tabular}{llll}
    \textbf{L1:} \\
    \textbf{movl}     & 16(\%ebp), \%eax \\
    \textbf{addl}     & 8, \%ebp \\
    \textbf{jno}      & loop \\
\end{tabular}
};

    \draw (L) edge node {} (L0);
    \draw (L) edge node {} (L1);
    \draw (L0.mid west) edge[bend left] node {}  (L.mid west);
    \draw (L1.mid east) edge[bend right] node {} (L.mid east);
\end{tikzpicture}


==> clang_minor.tex <==
\pgfplotstableread[
   col sep=comma,
]{./clang_minor.csv}\coffeelaketable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      ylabel near ticks,
      y label style={font=\scriptsize},
      ylabel = {Error (Percentage)},
      xticklabels from table={\coffeelaketable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      ytick={0.0, 0.25, 0.5, 0.75, 1.0},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=1.0,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=1.0,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y tick label style={font=\scriptsize},
        y label style={font=\scriptsize},
        ylabel = {Diff. Throughput},
        %xticklabels from table={\coffeelaketable}{Ver},
        xticklabels={,,},
        %yticklabels={,,},
        %xticklabels from table={\coffeelaketable}{Ver},
        %xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        %yticklabel pos=right,
        ymajorgrids=true,
        ytick={0.94, 0.96, 0.98, 1.0, 1.02},
        ymin=0.94,
        ymax=1.02,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=CoffeeLake,
    ]{\coffeelaketable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\coffeelaketable};
\end{axis}
\end{tikzpicture}



==> dtp_error_clang_arm.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_clang_arm.csv}\armtable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      ylabel near ticks,
      y label style={font=\scriptsize},
      ylabel = {Error (Percentage)},
      xticklabels from table={\armtable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\armtable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\armtable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        %x tick label style={rotate=25,font=\scriptsize},
        y tick label style={font=\scriptsize},
        %xticklabels from table={\armtable}{Ver},
        xticklabels={,,},
        yticklabels={,,},
        xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=Cortex-A57,
    ]{\armtable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\armtable};
\end{axis}
\end{tikzpicture}


==> dtp_error_clang_coffee.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_clang_coffeelake.csv}\coffeelaketable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      %ylabel near ticks,
      %y label style={font=\scriptsize},
      %ylabel = {Error (Percentage)},
      yticklabels={,,},
      xticklabels from table={\coffeelaketable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y tick label style={font=\scriptsize},
        y label style={font=\scriptsize},
        ylabel = {Diff. Throughput},
        %xticklabels from table={\coffeelaketable}{Ver},
        xticklabels={,,},
        %yticklabels={,,},
        %xticklabels from table={\coffeelaketable}{Ver},
        %xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        %yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=CoffeeLake,
    ]{\coffeelaketable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\coffeelaketable};
\end{axis}
\end{tikzpicture}


==> dtp_error_clang_zen.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_clang_zen.csv}\zentable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      %ylabel near ticks,
      %y label style={font=\scriptsize},
      %ylabel = {Error (Percentage)},
      yticklabels={,,},
      xticklabels from table={\zentable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\zentable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\zentable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        %x tick label style={rotate=25,font=\scriptsize},
        y tick label style={font=\scriptsize},
        %xticklabels from table={\zentable}{Ver},
        xticklabels={,,},
        yticklabels={,,},
        xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=Zen2,
    ]{\zentable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\zentable};
\end{axis}
\end{tikzpicture}


==> dtp_error_ffmpeg_arm.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_ffmpeg_arm.csv}\armtable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      ylabel near ticks,
      y label style={font=\scriptsize},
      ylabel = {Error (Percentage)},
      xticklabels from table={\armtable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\armtable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\armtable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        %x tick label style={rotate=25,font=\scriptsize},
        y tick label style={font=\scriptsize},
        %xticklabels from table={\armtable}{Ver},
        xticklabels={,,},
        yticklabels={,,},
        xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=Cortex-A57,
    ]{\armtable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\armtable};
\end{axis}
\end{tikzpicture}


==> dtp_error_ffmpeg_coffee.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_ffmpeg_coffeelake.csv}\coffeelaketable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      %ylabel near ticks,
      %y label style={font=\scriptsize},
      %ylabel = {Error (Percentage)},
      yticklabels={,,},
      xticklabels from table={\coffeelaketable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y tick label style={font=\scriptsize},
        y label style={font=\scriptsize},
        ylabel = {Diff. Throughput},
        %xticklabels from table={\coffeelaketable}{Ver},
        xticklabels={,,},
        %yticklabels={,,},
        %xticklabels from table={\coffeelaketable}{Ver},
        %xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        %yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=CoffeeLake,
    ]{\coffeelaketable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\coffeelaketable};
\end{axis}
\end{tikzpicture}


==> dtp_error_ffmpeg_zen.tex <==
\pgfplotstableread[
   col sep=comma,
]{./dtp_ffmpeg_zen.csv}\zentable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      %ylabel near ticks,
      %y label style={font=\scriptsize},
      %ylabel = {Error (Percentage)},
      yticklabels={,,},
      xticklabels from table={\zentable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick pos=right,
      ymajorgrids=true,
      ymax=16,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\zentable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=16,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\zentable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        %x tick label style={rotate=25,font=\scriptsize},
        y tick label style={font=\scriptsize},
        %xticklabels from table={\zentable}{Ver},
        xticklabels={,,},
        yticklabels={,,},
        xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        yticklabel pos=right,
        %ymajorgrids=true,
        ymin=0,
        ymax=1.6,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=Zen2,
    ]{\zentable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\zentable};
\end{axis}
\end{tikzpicture}


==> ffmpeg_minor.tex <==
\pgfplotstableread[
   col sep=comma,
]{./ffmpeg_minor.csv}\coffeelaketable
\pgfplotsset{
  every tick label/.append style={font=\scriptsize},
}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error Bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
      ybar,
      ylabel near ticks,
      y label style={font=\scriptsize},
      ylabel = {Error (Percentage)},
      xticklabels from table={\coffeelaketable}{Ver},
      x tick label style={rotate=25,font=\scriptsize},
      xtick={0,1,2,3,4,5,6,7},
      xtick pos=left,
      ytick={0.0, 0.4, 0.8, 1.2, 1.6},
      ytick pos=right,
      ymajorgrids=true,
      ymax=1.6,
      ymin=0,
      width=6.4cm,
      height=3.0cm,
   ]
   \addplot[black, fill=mcadError] table [
      col sep=comma,
      y=Error,
      x expr=\coordindex,
   ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Geo. Mean
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
     xtick={0,1,2,3,4,5,6,7},
     yticklabels={,,},
     xticklabels={,,},
     draw=none,
     ytick style={draw=none},
     xtick style={draw=none},
     width=6.4cm,
     height=3.0cm,
     ymin=0,
     ymax=1.6,
 ]
 \addplot [mcadGMeanError, thick] table [
     col sep=comma,
     x expr=\coordindex,
     y=GMean,
 ]{\coffeelaketable};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Differential Throughput
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        ylabel near ticks,
        y tick label style={font=\scriptsize},
        y label style={font=\scriptsize},
        ylabel = {Diff. Throughput},
        %xticklabels from table={\coffeelaketable}{Ver},
        xticklabels={,,},
        %yticklabels={,,},
        %xticklabels from table={\coffeelaketable}{Ver},
        %xtick={0,1,2,3,4,5,6,7},
        xtick pos=left,
        width=6.4cm,
        height=3.0cm,
        %yticklabel pos=right,
        ymajorgrids=true,
        ytick={0.95, 1.0, 1.05, 1.1, 1.15},
        ymin=0.95,
        ymax=1.15,
    ]
    \addplot [mcadDTPPerf, thick, mark=diamond*, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=CoffeeLake,
    ]{\coffeelaketable};
    \addplot [mcadDTPMcad, thick, mark=o, mark size=1.3pt, mark options=solid] table [
        col sep=comma,
        x expr=\coordindex,
        y=MCAD,
    ]{\coffeelaketable};
\end{axis}
\end{tikzpicture}



==> legend_dtp.tex <==
\begin{tikzpicture}
  \begin{axis}[height=1.6cm, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\scriptsize,legend cell align=left, draw=none},legend image post style={scale=0.5}, mark=diamond*, mark size=1.3pt, mark options=solid]
    \addlegendimage{thick, mcadDTPPerf}
    \addlegendentry{Perf Diff. Throughput};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[height=1.6cm, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\scriptsize,legend cell align=left, draw=none},legend image post style={scale=0.5}, mark=o, mark size=1.3pt, mark options=solid]
    \addlegendimage{thick, mcadDTPMcad}
    \addlegendentry{\coolname{} Diff. Throughput};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[height=1.6cm, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\scriptsize,legend cell align=left, draw=none},legend image post style={scale=0.5}]
    \addlegendimage{thick, mcadGMeanError}
    \addlegendentry{Geomean Error};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[height=1.6cm, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, area legend, legend style={font=\scriptsize,legend cell align=left, draw=none},legend image post style={scale=0.5}]
      \addlegendimage{black, fill=mcadError}
      \addlegendentry{Error};
  \end{axis}
\end{tikzpicture}

